Beyond [cls]: Exploring the true potential of Masked Image Modeling representations

Masked Image Modeling (MIM) has emerged as a promising approach for Self-Supervised Learning (SSL) of visual representations. However, the out-of-the-box performance of MIMs is typically inferior to competing approaches. Most users cannot afford fine-tuning due to the need for large amounts of data, high GPU consumption, and specialized user knowledge. Therefore, the practical use of MIM representations is limited. In this paper we ask what is the reason for the poor out-of-the-box performance of MIMs. Is it due to weaker features produced by MIM models, or is it due to suboptimal usage? Through detailed analysis, we show that attention in MIMs is spread almost uniformly over many patches, leading to ineffective aggregation by the [cls] token. Based on this insight, we propose Selective Aggregation to better capture the rich semantic information retained in patch tokens, which significantly improves the out-of-the-box performance of MIM.

==> img/attention_tikz/cls_cls_attn.tikz <==
\begin{tikzpicture}[
    node distance=1.25cm and 0.75cm,
]


    
    \node[draw] (zin0) {$\mathbf{v}_0$};
    \node[draw, right=1cm of zin0, gray] (zin1) {$\mathbf{v}_1$};
    \node[right=0.25cm of zin1, gray] (zindots) {$\dots$};
    \node[draw, right=0.25cm of zindots, gray] (zinN) {$\mathbf{v}_N$};

    \node[draw, below=1.7cm of zin0] (zout0) {$\mathbf{o}_0$};
    \node[right=of zout0] (zoutdots) {$\dots$};


    \draw[-stealth, thick] (zin0) -- (zout0) node[midway, fill=white, inner sep=3pt, draw=red, dashed, very thick, rounded corners] (a00) {$\mathbf{a}_{0,0}$};
    
    \draw[-stealth, thick, gray] (zin1.south) -- (zout0) node[midway, fill=white, inner sep=2pt] {$\mathbf{a}_{0,1}$};
    \draw[-stealth, thick, gray] (zinN.south) -- (zout0) node[midway, fill=white, inner sep=2pt] {$\mathbf{a}_{0,N}$};

    \draw[decorate,decoration={brace,amplitude=6pt}] 
        ([yshift=5pt]zin0.north west) -- ([yshift=5pt]zin0.north east) 
        node[midway, above=6pt] {\cls{} token};

    \draw[decorate,decoration={brace,amplitude=6pt},gray] 
        ([yshift=5pt]zin1.north west) -- ([yshift=5pt]zinN.north east) 
        node[midway, above=6pt] {Patch tokens};

    \node[left=of zin0, align=center] (int) {Value\\tokens};
    \node[below=of int, align=center] (outt) {Output\\tokens};
    \draw[-stealth, thick] (int) -- (outt) node[midway, fill=white, inner sep=1pt,align=center] {\scriptsize Attention};

    
    
\end{tikzpicture}


==> img/attention_tikz/cls_pos_ent.tikz <==
\begin{tikzpicture}[
    node distance=1.25cm and 0.75cm,
]


    
    \node[draw, gray] (zin0) {$\mathbf{v}_0$};
    \node[draw, right=1 cm of zin0] (zin1) {$\mathbf{v}_1$};
    \node[right=of zin1] (zindots) {$\dots$};
    \node[draw, right=of zindots] (zinN) {$\mathbf{v}_N$};

    \node[draw, below=1.7 cm of zin0] (zout0) {$\mathbf{o}_0$};
    \node[right=of zout0] (zoutdots) {$\dots$};


    \draw[-stealth, thick, gray] (zin0) -- (zout0) node[midway, fill=white, inner sep=0pt] {$\mathbf{a}_{0,0}$};
    \draw[-stealth, thick] (zin1) -- (zout0) node[midway, fill=white, inner sep=2pt] (a01){$\mathbf{a}_{0,1}$};
    \draw[-stealth, thick] (zinN) -- (zout0) node[midway, fill=white, inner sep=2pt] (a0N) {$\mathbf{a}_{0,N}$};
    \node[left=0.01cm of a0N] {$\dots$};


    \draw[decorate,decoration={brace,amplitude=6pt}, gray] 
        ([yshift=5pt]zin0.north west) -- ([yshift=5pt]zin0.north east) 
        node[midway, above=6pt] {\cls{} token};

    \draw[decorate,decoration={brace,amplitude=6pt}] 
        ([yshift=5pt]zin1.north west) -- ([yshift=5pt]zinN.north east) 
        node[midway, above=6pt] {Patch tokens};

    \node[left=of zin0, align=center] (int) {Value\\tokens};
    \node[below=of int, align=center] (outt) {Output\\tokens};
    \draw[-stealth, thick] (int) -- (outt) node[midway, fill=white, inner sep=1pt,align=center] {\scriptsize Attention};

    \node[draw=red, dashed,fit=(a01) (a0N), very thick, inner sep=1pt, rounded corners] (a_container) {};

    \node[below right=0.1cm and 0.5cm of a_container, red] (ent_label) {Entropy}; %
    
    \draw[-stealth, very thick, dashed, red] (a_container) -- (ent_label); %
    
\end{tikzpicture}


==> img/attention_tikz/patch_patch_attn.tikz <==
\begin{tikzpicture}[
    node distance=1.25cm and 0.75cm,
]


    
    \node[draw, gray] (zin0) {$\mathbf{v}_0$};
    \node[draw, right=1 cm of zin0] (zin1) {$\mathbf{v}_1$};
    \node[right=0.1cm of zin1] (zindots) {$\dots$};
    \node[draw, right=0.1 cm of zindots] (zini) {$\mathbf{v}_i$};
    \node[right=0.1 cm of zini] (zindots2) {$\dots$};

    \node[draw, right=0.1 cm of zindots2] (zinN) {$\mathbf{v}_N$};

    \draw[decorate,decoration={brace,amplitude=6pt}, gray] 
        ([yshift=5pt]zin0.north west) -- ([yshift=5pt]zin0.north east) 
        node[midway, above=6pt] {\cls{} token};

    \draw[decorate,decoration={brace,amplitude=6pt}] 
        ([yshift=5pt]zin1.north west) -- ([yshift=5pt]zinN.north east) 
        node[midway, above=6pt] {Patch tokens};

    \node[left=of zin0, align=center] (int) {Value\\tokens};
    \node[below=of int, align=center] (outt) {Output\\tokens};
    \draw[-stealth, thick] (int) -- (outt) node[midway, fill=white, inner sep=1pt,align=center] {\scriptsize Attention};

    

    \node[draw, below=1.7 cm of zini] (zouti) {$\mathbf{o}_{l}^i$};


    \draw[-stealth, thick, gray] (zin0.south) -- (zouti) node[midway, fill=white, inner sep=0pt] {$\mathbf{a}_{i,0}$};
    \draw[-stealth, thick] (zin1) -- (zouti) node[midway, fill=white, inner sep=2pt] (ai1) {$\mathbf{a}_{i,1}$};
    \draw[-stealth, thick] (zini) -- (zouti) node[midway, fill=white, inner sep=3pt, draw=red, very thick, dashed, rounded corners] (aii) {$\mathbf{a}_{i,i}$};

    \draw[-stealth, thick] (zinN) -- (zouti) node[midway, fill=white, inner sep=2pt] (aiN) {$\mathbf{a}_{i,N}$};

    \node[draw=blue, dashed,fit=(ai1) (aiN), very thick, inner sep=3pt, rounded corners] (a_container) {};

    \node[below left= 0.4 cm and 0 cm of a_container, inner sep=-1.5pt] (ratio) {$\dfrac{\textcolor{red}{\mathlarger{\mathlarger{\bullet}}}}{\Sigma \textcolor{blue}{\mathlarger{\mathlarger{\bullet}}}}$};
    \draw[-stealth, very thick, dashed, red] (aii) -- (ratio.north east);
    \draw[-stealth, very thick, dashed, blue] (a_container) -- (ratio.south east);


    \node[below =1.9 cm of zindots2] {$\dots$};

    
    
\end{tikzpicture}


==> img/attention_tikz/patch_patch_ent.tex <==
\begin{tikzpicture}[
    node distance=1.25cm and 0.75cm,
]


    
    \node[draw, gray] (zin0) {$\mathbf{v}_0$};
    \node[draw, right=1 cm of zin0] (zin1) {$\mathbf{v}_1$};
    \node[right=0.1cm of zin1] (zindots) {$\dots$};
    \node[draw, right=0.1 cm of zindots] (zini) {$\mathbf{v}_i$};
    \node[right=0.1 cm of zini] (zindots2) {$\dots$};

    \node[draw, right=0.1 cm of zindots2] (zinN) {$\mathbf{v}_N$};

    \draw[decorate,decoration={brace,amplitude=6pt}, gray] 
        ([yshift=5pt]zin0.north west) -- ([yshift=5pt]zin0.north east) 
        node[midway, above=6pt] {\cls{} token};

    \draw[decorate,decoration={brace,amplitude=6pt}] 
        ([yshift=5pt]zin1.north west) -- ([yshift=5pt]zinN.north east) 
        node[midway, above=6pt] {Patch tokens};

    \node[left=of zin0, align=center] (int) {Value\\tokens};
    \node[below=of int, align=center] (outt) {Output\\tokens};
    \draw[-stealth, thick] (int) -- (outt) node[midway, fill=white, inner sep=1pt,align=center] {\scriptsize Attention};

    

    \node[draw, below=1.7 cm of zini] (zouti) {$\mathbf{o}_i$};


    \draw[-stealth, thick, gray] (zin0.south) -- (zouti) node[midway, fill=white, inner sep=0pt] {$\mathbf{a}_{i,0}$};
    \draw[-stealth, thick] (zin1) -- (zouti) node[midway, fill=white, inner sep=2pt] (ai1) {$\mathbf{a}_{i,1}$};
    \draw[-stealth, thick] (zini) -- (zouti) node[midway, fill=white, inner sep=2pt] (aii) {$\mathbf{a}_{i,i}$};

    \draw[-stealth, thick] (zinN) -- (zouti) node[midway, fill=white, inner sep=2pt] (aiN) {$\mathbf{a}_{i,N}$};

    \node[draw=red, dashed,fit=(ai1) (aiN), very thick, inner sep=2pt, rounded corners] (a_container) {};

    \node[below right= 0.25 cm and -0.4 cm of a_container, red] (label) {Entropy};
    \draw[-stealth, very thick, dashed, red] (a_container) -- (label);


    \node[below=1.85cm of zindots] {$\dots$};

    
    
\end{tikzpicture}


==> img/attn_token_selectors/heatmap.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.75\linewidth, 
        height=0.75\linewidth, 
        colormap/hot2,              %
        colorbar,                      %
        colorbar style={
            yticklabel style={/pgf/number format/fixed},
        },
        xtick={0,1,2,3,4},             %
        ytick={0,1,2,3,4},             %
        xticklabels={
            \textbf{a)} , 
            \textbf{b)}, 
            \textbf{c)}, 
            \textbf{d)}, 
            \textbf{e)}
        },   %
        yticklabels={
            \textbf{a)} \parbox{0.4\linewidth}{\raggedleft \avgmae}, 
            \textbf{b)} \parbox{0.4\linewidth}{\raggedleft \leastentropymae}, 
            \textbf{c)} \parbox{0.4\linewidth}{\raggedleft \centralpatch},
            \textbf{d}) \parbox{0.4\linewidth}{\raggedleft \avgdino},
            \textbf{e)} \parbox{0.4\linewidth}{\raggedleft \abmilp}
        },   %
        y dir=reverse,
        xmin=-0.5, xmax=4.5,
        ymin=-0.5, ymax=4.5,
        enlarge x limits=false,
        enlarge y limits=false,
        point meta=explicit,  %
        point meta min=0, point meta max=0.85,  %
        nodes near coords,                %
        nodes near coords align={center},  %
        every node near coord/.append style={
            text=black                      %
        },
        colormap={reverse hot2}{
            indices of colormap={
                \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
        },
    ]

    \addplot [matrix plot*, mesh/cols=5, mesh/rows=5] table [meta expr=\thisrow{val}] {
        x y val
        0 0 0.0
        1 0 0.24836694
        2 0 0.44806281
        3 0 0.23861243
        4 0 0.24597117
        0 1 0.23060021
        1 1 0.0
        2 1 0.71483876
        3 1 0.47609598
        4 1 0.44809859
        0 2 0.42086509
        1 2 0.69382341
        2 2 0.0
        3 2 0.4507144
        4 2 0.46542974
        0 3 0.23012565
        1 3 0.47950203
        2 3 0.49668083
        3 3 0.0
        4 3 0.23929513
        0 4 0.24284151
        1 4 0.44202676
        2 4 0.4899629
        3 4 0.23643296
        4 4 0.0
    };
    \end{axis}
\end{tikzpicture}



==> img/teaser/barplot.tikz <==
\begin{tikzpicture}

\begin{axis} [
    axis background/.style={fill=lavender234234242},
    ybar,
    bar width=15pt,
    width=\linewidth,
    height=0.8\linewidth,
    ymin=63,
    ymax=92,
    axis y line*=left,
    axis x line*=bottom,
    ymajorgrids=true,
    grid style=dotted,
    axis line style={white},
    symbolic x coords={
        MAE~\cite{he2021masked},
        I-JEPA~\cite{assran2023ijepa},
        BEiT-v2~\cite{peng2022beitv2maskedimage},
        CAPI~\cite{darcet2025clusterpredictlatentspatches},
    }, 
    x tick label style={rotate=1},
    xtick=data,
    ylabel={ImageNet-1k accuracy},
    x=0.25\linewidth,
    enlarge x limits={0.1, 0.2},
    legend entries={
        Standard representation,
        Selective token aggregation
    },
    legend image code/.code={%
      \draw[#1] (0.cm,-0.25cm) rectangle (0.6cm,0.15cm);
    },
    legend style={
        inner ysep=2mm,              %
    },
    clip=false
    ]
    


\addplot[fill=red, postaction={pattern=horizontal lines}] coordinates {
(MAE~\cite{he2021masked},67.8) 
(I-JEPA~\cite{assran2023ijepa}, 77.7)
(BEiT-v2~\cite{peng2022beitv2maskedimage},78.9)
(CAPI~\cite{darcet2025clusterpredictlatentspatches}, 76.2)
}; 

\addplot[fill=Green3] coordinates {
(MAE~\cite{he2021masked}, 71.6) 
(I-JEPA~\cite{assran2023ijepa}, 79.2)
(BEiT-v2~\cite{peng2022beitv2maskedimage}, 81.0)
(CAPI~\cite{darcet2025clusterpredictlatentspatches}, 82.4)
};




    


\end{axis}

\end{tikzpicture}


==> img/teaser/exec_teaser_marek.tikz <==
\begin{tikzpicture}
        \node[fill=lavender234234242, rounded corners, inner sep=10pt, minimum width=12cm, minimum height=4cm] (bg) {};


        \node[below right=0.75cm and 1.65 cm of bg.north west, draw, trapezium, trapezium stretches, minimum width=1.75cm, minimum height=0.75cm,  trapezium angle=105, fill=blue!50, shape border rotate=90, inner sep=1pt] (jea_net) {
        \small JEA
        };
x

         \node[right=0.15cm of jea_net, inner sep=0cm, ultra thick, dashed, draw, color=blue!50] (dino_attn_map) {
            \includegraphics[width=0.9cm,height=0.9cm, clip,trim=40.75cm 0.25cm 10.45cm 0.25cm ]{img/attn_token_selectors/5.pdf}
        };
        \node[above=0cm of dino_attn_map, inner sep=0pt] {\tiny \parbox{1.2cm}{\centering \cls{} token attention maps}};

            
        \node[draw, trapezium, trapezium stretches, minimum width=1.75cm, minimum height=0.75cm, trapezium angle=105, fill=red!50, below=0.6cm of jea_net, shape border rotate=90, inner sep=1pt] (mim_net) {
        \small MIM
        };


        \node[right=0.15cm of mim_net, inner sep=0cm, ultra thick, dashed, draw, color=red!50] (mae_attn_map) {
            \includegraphics[width=0.9cm,height=0.9cm, clip,trim=10.45cm 0.25cm 40.75cm 0.25cm ]{img/attn_token_selectors/5.pdf}
        };

        \node[fit=(jea_net) (mim_net), inner sep=1pt] (net_container) {};

        \node[draw, very thick, left=0.15 cm of net_container.west, inner sep=0cm] (net_input) {
            \includegraphics[width=1.25cm,height=1.25cm, clip,trim=0.5cm 0.5cm 21.25cm 0.5cm ]{img/teaser/teaser_5.pdf}
        };

   
    
        
        

        


     \node[above right=0.15cm and 4.25 cm of net_input, anchor=north east] (polar_anchor) {};
    \begin{polaraxis}[
            width=3.5cm,
            xtick={306, 18, 90, 162, 234},
            xticklabels={\tiny Floor, \tiny Couch, \tiny Cat, \tiny Hamster, \tiny  Table},
            ymin=0, 
            tick label style={font=\tiny},
            name=polar_chart,
            at={(polar_anchor)}, %
            anchor=north,
            axis background/.style={fill=white},
            legend columns=1,
            legend style={
              fill opacity=1,
              draw opacity=1,
              text opacity=1,
              font=\tiny,
              at={(1.4,1.65)}, %
                anchor=north east,
              fill=white,
              inner sep=0.35pt,
                row sep=-3pt,
            },
        ]
        
        \addplot+[mark=*, mark size=1pt, color=blue, fill=blue, opacity=0.5, thick] coordinates {
            (306, 0.003)
(18, 0.005)
(90, 0.011)
(162, 0.012)
(234, 0.003)
(306, 0.003)
        };
        \addlegendentry{\tiny JEA \cls{} attention -- \textbf{focused}}
        
        \addplot+[mark=*, mark size=1pt, color=red, fill=red, opacity=0.5, thick] coordinates {
            (306, 0.004)
(18, 0.005)
(90, 0.007)
(162, 0.007)
(234, 0.004)
(306, 0.004)
        };
        \addlegendentry{\tiny MIM \cls{} attention -- \textbf{uniform}}


         \addplot+[mark=*, mark size=1pt, color=green, fill=green, opacity=0.5, thick] coordinates {
            (306, 0.002)
(18, 0.004)
(90, 0.01)
(162, 0.022)
(234, 0.003)
(306, 0.002)
        };
        \addlegendentry{
        Selective Aggregation -- \textbf{focuses MIM}
        };


        

    \end{polaraxis}
    \node[below=0.15cm of polar_chart.south, anchor=north] {\parbox{0.15\textwidth}{\tiny \centering \textbf{Mean attention assigned to each\\semantic object in the image.}}};

        
        
        \node[above right=0.1cm and 4.5 cm of polar_anchor, draw, trapezium, trapezium stretches, minimum width=2.5cm, minimum height=0.4cm, trapezium angle=105, fill=red!50] (vit) {
        \small MIM
        };
    
        \node[draw, minimum height=0.4cm, minimum width=0.4cm, above left=0.15cm and 0.15cm of vit, inner sep=0cm, very thick] (ip1) {
                \includegraphics[width=0.4cm,height=0.4cm, clip,trim=11cm 6cm 0cm 5cm]{img/teaser/luna.png}
        };
        \node[draw, minimum height=0.4cm, minimum width=0.4cm, left=0.15cm of ip1, inner sep=0cm, very thick] (ip0) { 
            \includegraphics[width=0.4cm,height=0.4cm, clip,trim=12cm 0cm 4cm 16cm]{img/teaser/luna.png}
        };
 
        \node[right=0cm of ip1] (idots) {\tiny $\ldots$};
        \node[draw, minimum height=0.4cm, minimum width=0.4cm, right=0cm of idots, inner sep=0cm, very thick] (ipN) {
                 \includegraphics[width=0.4cm,height=0.4cm, clip,trim=0cm 10cm 10cm 0cm]{img/teaser/luna.png}
        };
       \node[draw, minimum height=0.4cm, minimum width=0.4cm, right=0.15cm of ipN, inner sep=0cm, thick, fill=white] (icls) {\tiny \cls};
       
        \node[draw, minimum height=0.4cm, minimum width=0.4cm, below left=0.15cm and 0.15cm of vit, thick, fill=white] (op1) {};
        \node[draw, minimum height=0.4cm, minimum width=0.4cm, left=0.15cm of op1, thick, fill=white] (op0) {};
        \node[right=0cm of op1] (odots) {\tiny $\ldots$};
        \node[draw, minimum height=0.4cm, minimum width=0.4cm, right=0cm of odots, thick, fill=white] (opN) {};
        \node[draw, minimum height=0.4cm, minimum width=0.4cm, right=0.15cm of opN, inner sep=0cm, thick, fill=white] (ocls) {\tiny \cls};
        \node[below=0.4 cm of ocls] (trash) {
            \includegraphics[width=0.5cm]{img/teaser/trash.png}
        };
        \draw[-stealth] (ocls) -- (trash);
        

    
        \node[circle, draw, below=0.75cm of op0, inner sep=0.025cm, fill=white] (t0) {\tiny $\times$};
        \node[circle, draw, below=0.75cm of op1, inner sep=0.025cm, fill=white] (t1) {\tiny $\times$};
        \node[circle, draw, below=0.75cm of opN, inner sep=0.025cm, fill=white] (tN) {\tiny $\times$};
    
        \draw[-stealth] (op0) -- (t0);
        \draw[-stealth] (op1) -- (t1);
        \draw[-stealth] (opN) -- (tN);
    
        \draw[-stealth] (op0) edge[bend right=40] node[trapezium, trapezium stretches, trapezium angle=105, draw, fill=green, midway, name=s0] {} (t0);
        \draw[-stealth] (op1) edge[bend right=40] node[trapezium, trapezium stretches, trapezium angle=105, draw, fill=green, midway, name=s1] {} (t1);
        \draw[-stealth] (opN) edge[bend right=40] node[trapezium, trapezium stretches, trapezium angle=105, draw, fill=green, midway, name=sn] {} (tN);
    
        \node[circle, draw, below=0.25cm of t1, inner sep=0.05cm, fill=green!50] (sum) {\small $\Sigma$};
    
        \draw[-stealth, opacity=1] (t0) -- (sum);
        \draw[-stealth, opacity=0.3] (t1) -- (sum);
        \draw[-stealth, opacity=0.7] (tN) -- (sum);
    
        \node[below=0.25cm of sum, inner sep=0cm] (repr) {\tiny Restructured global representation};
        \draw[-stealth] (sum) -- (repr);
    
        
        \node[draw, fit=(s0) (tN), rounded corners, color=green, dashed, inner sep=0.1cm, very thick] (aggr_container) {};
        
        \node[left=0.2cm of aggr_container.west, anchor=east, draw=green, dashed, inner sep=0.0cm, ultra thick] (aggr_map) {
            \includegraphics[width=0.9cm,height=0.9cm, clip,trim=50.9cm 0.25cm 0.42cm 0.25cm ]{img/attn_token_selectors/5.pdf}
        };
        \node[above=0.0cm of aggr_map, inner sep=0pt] {\tiny \parbox{1.5cm}{\centering Selective Aggregation weights}};

    
        


\end{tikzpicture}


==> img/test_attn_tikz/vitb/test_attn_cls_cls_attention_ViT-B.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Attention of the\\\cls{}token to itself}}},
	xlabel={ViT-B block}
	]
 \addplot[{DINOStyle}]
 table {%
1 0.1585644781589508
2 0.4371647536754608
3 0.4487747251987457
4 0.2436964064836502
5 0.08758749067783356
6 0.10344899445772171
7 0.1381075233221054
8 0.1890965849161148
9 0.18715742230415344
10 0.1650734394788742
11 0.1659216284751892
12 0.18133679032325745
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 0.17956870794296265
2 0.42291003465652466
3 0.6281848549842834
4 0.3125123083591461
5 0.14374788105487823
6 0.1439746916294098
7 0.10955562442541122
8 0.10184510052204132
9 0.1253819465637207
10 0.11884170770645142
11 0.11997197568416595
12 0.11452257633209229
};
\addlegendentry{iBOT~\cite{zhou2022image}}

 

 \addplot[{MoCoStyle}]
 table {%
1 0.3921937048435211
2 0.37001293897628784
3 0.5669093132019043
4 0.27546176314353943
5 0.19073139131069183
6 0.10868073999881744
7 0.11473498493432999
8 0.1351258009672165
9 0.09406556189060211
10 0.09086806327104568
11 0.05742160230875015
12 0.08490914106369019
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


\addplot[{MAEStyle}]
 table {%
1 0.4105907082557678
2 0.5290440917015076
3 0.40943580865859985
4 0.5888752341270447
5 0.540928304195404
6 0.7101895213127136
7 0.5992339849472046
8 0.6591408252716064
9 0.479407399892807
10 0.4309639036655426
11 0.5721790790557861
12 0.4142257571220398
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 0.6157293915748596
2 0.6317875981330872
3 0.6273791193962097
4 0.719139814376831
5 0.5765323042869568
6 0.6416050791740417
7 0.7379360795021057
8 0.7787177562713623
9 0.7339198589324951
10 0.710572361946106
11 0.6700039505958557
12 0.6385836005210876
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vitb/test_attn_cls_pos_entropy_ViT-B.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Entropy of attention between\\the \cls{}and patch tokens}}},
	xlabel={ViT-B block}
	]
 \addplot[{DINOStyle}]
 table {%
1 5.142787933349609
2 4.672569274902344
3 4.999399185180664
4 5.003344535827637
5 4.872176170349121
6 4.846645832061768
7 4.68649959564209
8 4.586240768432617
9 4.39156436920166
10 4.322977542877197
11 4.356078147888184
12 4.561920642852783
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 5.136229515075684
2 4.9121623039245605
3 4.688700199127197
4 5.02535343170166
5 4.955214500427246
6 4.915258884429932
7 4.813562393188477
8 4.644126892089844
9 4.465449333190918
10 4.3610382080078125
11 4.5107502937316895
12 4.679174423217773
};
\addlegendentry{iBOT~\cite{zhou2022image}}


 \addplot[{MoCoStyle}]
 table {%
1 4.251352787017822
2 4.919338703155518
3 4.876862525939941
4 5.0949177742004395
5 5.020232200622559
6 4.991518974304199
7 4.926223278045654
8 4.838733673095703
9 4.690496444702148
10 4.553460597991943
11 4.596993446350098
12 4.623865127563477
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


 \addplot[{MAEStyle}]
 table {%
1 5.036749362945557
2 4.80377197265625
3 4.993056774139404
4 5.023566722869873
5 5.124216556549072
6 5.077910423278809
7 5.099809646606445
8 5.040615081787109
9 5.039320468902588
10 5.027137279510498
11 5.051735877990723
12 5.025387287139893
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 5.05247163772583
2 4.924233436584473
3 4.977036476135254
4 4.975040435791016
5 5.07895565032959
6 5.055420875549316
7 4.958649635314941
8 4.9717698097229
9 4.844841003417969
10 4.596076488494873
11 4.419389247894287
12 4.2843475341796875
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vitb/test_attn_pos_pos_entropy_ViT-B.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Entropy of attention\\between patch tokens}}},
	xlabel={ViT-B block}
	]
 \addplot[{DINOStyle}]
 table {%
1 4.3837690353393555
2 3.6690053939819336
3 3.6203320026397705
4 3.6401712894439697
5 3.7775065898895264
6 4.022028923034668
7 4.013164043426514
8 4.112133979797363
9 4.503214359283447
10 4.712254524230957
11 4.827049732208252
12 4.955743312835693
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 4.466940879821777
2 3.658950090408325
3 3.2001729011535645
4 3.753647565841675
5 3.8279638290405273
6 4.036083698272705
7 4.13369083404541
8 4.075435638427734
9 4.273280143737793
10 4.579384803771973
11 4.731393814086914
12 4.682201862335205
};
\addlegendentry{iBOT~\cite{zhou2022image}}



 \addplot[{MoCoStyle}]
 table {%
1 4.0157294273376465
2 4.436943054199219
3 3.4602842330932617
4 3.637147903442383
5 3.8815367221832275
6 4.102165222167969
7 4.23651123046875
8 4.000644207000732
9 4.430052757263184
10 4.479116916656494
11 4.757903575897217
12 5.199434757232666
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


 \addplot[{MAEStyle}]
 table {%
1 4.718160629272461
2 4.302433490753174
3 4.403627395629883
4 4.527017593383789
5 2.737722873687744
6 3.0187857151031494
7 2.9202182292938232
8 3.9761245250701904
9 4.13281774520874
10 4.054203510284424
11 4.30564022064209
12 4.246712684631348
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 4.532347679138184
2 4.233613967895508
3 4.2133469581604
4 4.285141468048096
5 2.9295084476470947
6 3.644650459289551
7 3.7847113609313965
8 4.129693031311035
9 4.158210754394531
10 4.082627773284912
11 3.9730658531188965
12 3.981553316116333
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vitb/test_attn_pos_self_attention_adj_for_cls_ViT-B.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Relative attention between\\the same patch tokens}}},
	xlabel={ViT-B block}
	]
 \addplot[{DINOStyle}]
 table {%
1 0.10427000373601913
2 0.058244701474905014
3 0.04074423387646675
4 0.03401390463113785
5 0.031960275024175644
6 0.021716957911849022
7 0.019277183338999748
8 0.018366316333413124
9 0.011647745966911316
10 0.011410688050091267
11 0.009314093738794327
12 0.011983493342995644
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 0.08299794793128967
2 0.08324775099754333
3 0.06118907406926155
4 0.03964445739984512
5 0.04465824365615845
6 0.029700549319386482
7 0.0255900751799345
8 0.023498745635151863
9 0.017476389184594154
10 0.012934492900967598
11 0.02271910198032856
12 0.026191875338554382
};
\addlegendentry{iBOT~\cite{zhou2022image}}

 

 \addplot[{MoCoStyle}]
 table {%
1 0.012961355037987232
2 0.07047972828149796
3 0.04581468924880028
4 0.05335165560245514
5 0.053382404148578644
6 0.03896085172891617
7 0.03106638975441456
8 0.03525640442967415
9 0.01549577433615923
10 0.014685172587633133
11 0.008616182953119278
12 0.007575439289212227
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


\addplot[{MAEStyle}]
 table {%
1 0.030649458989501
2 0.07072880864143372
3 0.04010970890522003
4 0.033401232212781906
5 0.09110450744628906
6 0.049564212560653687
7 0.10953568667173386
8 0.07168903201818466
9 0.030591905117034912
10 0.03453614562749863
11 0.025126393884420395
12 0.025260325521230698
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 0.038292743265628815
2 0.08017653971910477
3 0.04946440830826759
4 0.045961491763591766
5 0.08078787475824356
6 0.03815276175737381
7 0.036439187824726105
8 0.02027437463402748
9 0.01154826395213604
10 0.0073655713349580765
11 0.0151986638084054
12 0.016380617395043373
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vitl/test_attn_cls_cls_attention_ViT-L.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Attention of the\\\cls{}token to itself}}},
	xlabel={ViT-L block}
	]
 \addplot[{iBOTStyle}]
 table {%
1 0.24908284842967987
2 0.17164337635040283
3 0.3152023255825043
4 0.39708730578422546
5 0.17031528055667877
6 0.22046220302581787
7 0.10381939262151718
8 0.1633441150188446
9 0.1361808329820633
10 0.0959344357252121
11 0.11675063520669937
12 0.1615898758172989
13 0.17874425649642944
14 0.18223132193088531
15 0.18679893016815186
16 0.19030611217021942
17 0.1783057004213333
18 0.17706847190856934
19 0.17781409621238708
20 0.19622047245502472
21 0.22782345116138458
22 0.21613167226314545
23 0.16828159987926483
24 0.15034839510917664
};
\addlegendentry{iBOT~\cite{zhou2022image}}

 


\addplot[{MAEStyle}]
 table {%
1 0.4678254723548889
2 0.5214612483978271
3 0.5682708024978638
4 0.5421594977378845
5 0.4499031901359558
6 0.38204509019851685
7 0.526643693447113
8 0.5374982953071594
9 0.525947093963623
10 0.759601891040802
11 0.6261979341506958
12 0.5756962895393372
13 0.6277931928634644
14 0.5179585814476013
15 0.559093177318573
16 0.4985325336456299
17 0.5067914724349976
18 0.5401639938354492
19 0.5563744306564331
20 0.5677240490913391
21 0.49095281958580017
22 0.51912522315979
23 0.5493794679641724
24 0.487460196018219
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 0.6022951006889343
2 0.6604572534561157
3 0.6791107654571533
4 0.6422051191329956
5 0.6186037063598633
6 0.5138368606567383
7 0.6696961522102356
8 0.6519820094108582
9 0.5790942311286926
10 0.8023564219474792
11 0.7331181764602661
12 0.6688432097434998
13 0.8032627105712891
14 0.7791123986244202
15 0.8573797941207886
16 0.8815737366676331
17 0.8822301626205444
18 0.8792131543159485
19 0.8744639158248901
20 0.8795086741447449
21 0.8645806908607483
22 0.8587735295295715
23 0.8526384234428406
24 0.8090367317199707
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vitl/test_attn_cls_pos_entropy_ViT-L.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Entropy of attention between\\the \cls{}and patch tokens}}},
	xlabel={ViT-L block}
	]
 \addplot[{iBOTStyle}]
 table {%
1 5.067160606384277
2 4.656296730041504
3 4.861199855804443
4 4.878689765930176
5 4.908867359161377
6 4.893306255340576
7 4.845858573913574
8 4.907848834991455
9 4.766055583953857
10 4.722753047943115
11 4.6959147453308105
12 4.595938682556152
13 4.473447322845459
14 4.43056058883667
15 4.296781539916992
16 4.253748893737793
17 4.189476013183594
18 4.128510475158691
19 4.172135829925537
20 4.364649772644043
21 4.467584609985352
22 4.456131935119629
23 4.504015922546387
24 4.51623010635376
};
\addlegendentry{iBOT~\cite{zhou2022image}}




 \addplot[{MAEStyle}]
 table {%
1 5.02154016494751
2 4.825206756591797
3 4.847005844116211
4 4.975472927093506
5 5.068882465362549
6 5.069686412811279
7 4.98040771484375
8 5.052735805511475
9 5.058859825134277
10 4.9680633544921875
11 5.078675270080566
12 5.106662273406982
13 5.068673133850098
14 5.043344497680664
15 5.06113862991333
16 5.049450397491455
17 5.050853252410889
18 5.078267574310303
19 5.075350761413574
20 5.080392837524414
21 5.057682037353516
22 5.052903175354004
23 5.058250427246094
24 5.022083282470703
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 5.006109237670898
2 4.8454670906066895
3 4.79143762588501
4 4.913954734802246
5 5.02326774597168
6 5.006096363067627
7 4.923790454864502
8 4.962786674499512
9 5.00257682800293
10 4.8624067306518555
11 4.959377288818359
12 4.974221706390381
13 4.948400020599365
14 4.834353923797607
15 4.821866989135742
16 4.698546886444092
17 4.640446186065674
18 4.513915538787842
19 4.392924785614014
20 4.191298007965088
21 4.160512924194336
22 4.093625545501709
23 4.067463397979736
24 4.179765224456787
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vitl/test_attn_pos_pos_entropy_ViT-L.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Entropy of attention\\between patch tokens}}},
	xlabel={ViT-L block}
	]
 \addplot[{iBOTStyle}]
 table {%
1 4.367062568664551
2 4.348813056945801
3 3.449146270751953
4 3.130492925643921
5 3.9601309299468994
6 3.71994948387146
7 3.8310015201568604
8 3.925179958343506
9 3.8333992958068848
10 3.877959966659546
11 3.9731388092041016
12 3.867311954498291
13 4.1474223136901855
14 4.230665683746338
15 4.465093612670898
16 4.522359371185303
17 4.615249156951904
18 4.661001682281494
19 4.70122766494751
20 4.676745891571045
21 4.613316059112549
22 4.537418842315674
23 4.458315849304199
24 4.4570488929748535
};
\addlegendentry{iBOT~\cite{zhou2022image}}



 \addplot[{MAEStyle}]
 table {%
1 4.836921691894531
2 3.9356846809387207
3 4.409603595733643
4 4.735604286193848
5 4.446406841278076
6 3.460235357284546
7 3.596498727798462
8 3.448171615600586
9 3.294121026992798
10 3.77762508392334
11 3.2896244525909424
12 3.1579647064208984
13 3.369508981704712
14 3.890223503112793
15 3.968224287033081
16 4.070300102233887
17 3.9230620861053467
18 4.359838962554932
19 3.9235332012176514
20 4.003920555114746
21 4.034440040588379
22 3.9728705883026123
23 4.321606159210205
24 4.12828254699707
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 4.809374809265137
2 3.863128185272217
3 4.335094928741455
4 4.6601104736328125
5 4.329829216003418
6 3.3689353466033936
7 3.5009098052978516
8 3.3230652809143066
9 3.1231377124786377
10 3.6012649536132812
11 3.2889978885650635
12 3.2139382362365723
13 3.4390366077423096
14 3.674266815185547
15 3.789095878601074
16 3.7883615493774414
17 3.7361178398132324
18 3.5948305130004883
19 3.567811965942383
20 3.456134080886841
21 3.464481830596924
22 3.065232753753662
23 3.6495015621185303
24 4.470020771026611
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}


\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vitl/test_attn_pos_self_attention_adj_for_cls_ViT-L.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Relative attention between\\the same patch tokens}}},
	xlabel={ViT-L block}
	]
 \addplot[{iBOTStyle}]
 table {%
1 0.07621852308511734
2 0.022609282284975052
3 0.033166103065013885
4 0.03206636384129524
5 0.030449599027633667
6 0.03609975427389145
7 0.02632358856499195
8 0.026424404233694077
9 0.023278124630451202
10 0.024250397458672523
11 0.019645243883132935
12 0.022312838584184647
13 0.013504943810403347
14 0.014377154409885406
15 0.009606216102838516
16 0.009025686420500278
17 0.008913813158869743
18 0.009508255869150162
19 0.010083289816975594
20 0.013067317195236683
21 0.020447829738259315
22 0.0283469557762146
23 0.02926577441394329
24 0.033707715570926666
};
\addlegendentry{iBOT~\cite{zhou2022image}}


 \addplot[{MAEStyle}]
 table {%
1 0.017023319378495216
2 0.06975562125444412
3 0.032907430082559586
4 0.02629750780761242
5 0.0355071984231472
6 0.032169029116630554
7 0.031115302816033363
8 0.08934631943702698
9 0.12116339802742004
10 0.0337241105735302
11 0.09460954368114471
12 0.11782553046941757
13 0.05027543380856514
14 0.08436954766511917
15 0.03537401929497719
16 0.0320449061691761
17 0.03687620535492897
18 0.02539176493883133
19 0.04386788606643677
20 0.03994158282876015
21 0.04059361293911934
22 0.03273608162999153
23 0.03482447564601898
24 0.040369126945734024
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 0.01713782548904419
2 0.08377217501401901
3 0.03974304348230362
4 0.02884184755384922
5 0.04030058532953262
6 0.034212831407785416
7 0.03142622113227844
8 0.09083137661218643
9 0.12853682041168213
10 0.03373047709465027
11 0.09213121235370636
12 0.10042671114206314
13 0.030418740585446358
14 0.06953797489404678
15 0.016298100352287292
16 0.011688734404742718
17 0.01047238614410162
18 0.00598008232191205
19 0.009861310012638569
20 0.012983549386262894
21 0.01133433822542429
22 0.011265481822192669
23 0.014770963229238987
24 0.009102551266551018
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}


\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vits/test_attn_cls_cls_attention_ViT-S.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Attention of [cls] token to itself}}},
	xlabel={ViT-S block}
	]
 \addplot[{DINOStyle}]
 table {%
1 0.22592461109161377
2 0.4610525667667389
3 0.8372762203216553
4 0.5499194860458374
5 0.5324665904045105
6 0.2569330334663391
7 0.18351706862449646
8 0.18615882098674774
9 0.15426552295684814
10 0.15333449840545654
11 0.11278890818357468
12 0.09421324729919434
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 0.14220421016216278
2 0.6167657375335693
3 0.8530445098876953
4 0.5024808645248413
5 0.5201621651649475
6 0.3940814137458801
7 0.24969255924224854
8 0.22873570024967194
9 0.13550913333892822
10 0.121304452419281
11 0.07956995069980621
12 0.07573717087507248
};
\addlegendentry{iBOT~\cite{zhou2022image}}



 \addplot[{MoCoStyle}]
 table {%
1 0.6865448951721191
2 0.10935171693563461
3 0.6983090043067932
4 0.5431168675422668
5 0.36661553382873535
6 0.41509729623794556
7 0.272640585899353
8 0.4074997901916504
9 0.48094624280929565
10 0.21007759869098663
11 0.04595419019460678
12 0.015424410812556744
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


 \addplot[{MAEStyle}]
 table {%
1 0.5003588199615479
2 0.5123068690299988
3 0.4841952621936798
4 0.5394871234893799
5 0.5982891321182251
6 0.5502391457557678
7 0.5316312909126282
8 0.33505362272262573
9 0.4515310823917389
10 0.2836794853210449
11 0.42536044120788574
12 0.343818724155426
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 0.6730453968048096
2 0.6564021110534668
3 0.6233834624290466
4 0.5832746624946594
5 0.42043083906173706
6 0.3456310033798218
7 0.43262770771980286
8 0.3689168095588684
9 0.4072069823741913
10 0.3567304313182831
11 0.28023749589920044
12 0.3613455593585968
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vits/test_attn_cls_pos_entropy_ViT-S.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Entropy of normalized attention
between [cls] and patch tokens}}},
	xlabel={ViT-S block}
	]
 \addplot[{DINOStyle}]
 table {%
1 5.108044624328613
2 5.09736442565918
3 4.85870361328125
4 5.060513019561768
5 5.0546112060546875
6 5.123851776123047
7 5.016471862792969
8 4.973426342010498
9 4.8105316162109375
10 4.659380912780762
11 4.655857086181641
12 4.771890640258789
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 5.067287921905518
2 5.071765899658203
3 4.985106945037842
4 5.094770431518555
5 5.111896514892578
6 5.060968399047852
7 5.028281211853027
8 4.928787708282471
9 4.755165100097656
10 4.611979961395264
11 4.675789833068848
12 4.690364837646484
};
\addlegendentry{iBOT~\cite{zhou2022image}}

 

 \addplot[{MoCoStyle}]
 table {%
1 4.4867634773254395
2 4.451283931732178
3 4.83425760269165
4 4.610452651977539
5 4.852628231048584
6 4.983875751495361
7 4.976497650146484
8 4.9116950035095215
9 4.879249095916748
10 4.72769021987915
11 4.8500237464904785
12 5.0912322998046875
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


\addplot[{MAEStyle}]
 table {%
1 5.130588531494141
2 5.006633281707764
3 4.973138332366943
4 5.115799903869629
5 5.107693672180176
6 5.029148578643799
7 5.141277313232422
8 5.184921741485596
9 5.1066670417785645
10 5.140458106994629
11 5.05302095413208
12 4.7051873207092285
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 5.0921430587768555
2 4.984069347381592
3 4.820669174194336
4 4.961766242980957
5 4.982217311859131
6 5.006401538848877
7 5.0303473472595215
8 4.7251739501953125
9 4.540709018707275
10 4.505160331726074
11 4.464832782745361
12 4.398733139038086
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vits/test_attn_pos_pos_entropy_ViT-S.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Entropy of normalized attention
between patch tokens}}},
	xlabel={ViT-S block}
	]
 \addplot[{DINOStyle}]
 table {%
1 4.721439361572266
2 4.371654510498047
3 3.3631999492645264
4 3.9588916301727295
5 3.5877928733825684
6 4.219051361083984
7 4.181548595428467
8 4.146601676940918
9 4.515894412994385
10 4.819899559020996
11 4.984620571136475
12 5.119161605834961
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 4.442992210388184
2 4.416973114013672
3 2.606908082962036
4 3.4099862575531006
5 3.6504149436950684
6 4.009920120239258
7 4.075101852416992
8 4.156713008880615
9 4.305519104003906
10 4.695773601531982
11 4.860165119171143
12 4.838006019592285
};
\addlegendentry{iBOT~\cite{zhou2022image}}



 \addplot[{MoCoStyle}]
 table {%
1 4.3098835945129395
2 4.4070143699646
3 4.165054798126221
4 3.364975929260254
5 3.372143268585205
6 3.798346757888794
7 4.263214588165283
8 4.120254993438721
9 4.650585651397705
10 4.742236614227295
11 4.925751209259033
12 5.243824481964111
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


 \addplot[{MAEStyle}]
 table {%
1 4.306061744689941
2 4.5760602951049805
3 4.488229751586914
4 4.022392272949219
5 1.738390564918518
6 2.7743256092071533
7 3.0250229835510254
8 3.814295530319214
9 3.8428890705108643
10 4.002144813537598
11 3.9560744762420654
12 4.030394077301025
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 4.194010257720947
2 4.348647117614746
3 4.37178897857666
4 3.8198978900909424
5 1.8478589057922363
6 2.963932991027832
7 3.055875301361084
8 3.8676488399505615
9 4.10698127746582
10 4.154465675354004
11 4.369101047515869
12 4.306178569793701
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}


==> img/test_attn_tikz/vits/test_attn_pos_self_attention_adj_for_cls_ViT-S.tikz <==

    \begin{tikzpicture}
        \begin{axis}[
            sec4style,
            ylabel={{\shortstack{Normalized attention
of patch tokens to themselves}}},
	xlabel={ViT-S block}
	]
 \addplot[{DINOStyle}]
 table {%
1 0.06217394024133682
2 0.1361553966999054
3 0.06116822734475136
4 0.04480546712875366
5 0.051384586840867996
6 0.03232467547059059
7 0.028756100684404373
8 0.02395019121468067
9 0.0136968232691288
10 0.009706471115350723
11 0.00801673624664545
12 0.0076947445049881935
};
\addlegendentry{DINO~\cite{caron2021emerging}}

 \addplot[{iBOTStyle}]
 table {%
1 0.10080636292695999
2 0.10572224855422974
3 0.06164490059018135
4 0.057509955018758774
5 0.0687771886587143
6 0.046239569783210754
7 0.03621291741728783
8 0.03131624683737755
9 0.022473884746432304
10 0.011617018841207027
11 0.02004241570830345
12 0.03146136552095413
};
\addlegendentry{iBOT~\cite{zhou2022image}}

 

 \addplot[{MoCoStyle}]
 table {%
1 0.013782881200313568
2 0.04465027526021004
3 0.09547702968120575
4 0.06620177626609802
5 0.1108965203166008
6 0.11679747700691223
7 0.06594535708427429
8 0.05709525942802429
9 0.023073075339198112
10 0.01189368311315775
11 0.009083683602511883
12 0.006792111322283745
};
\addlegendentry{MoCo-v3~\cite{chen2021empirical}}


\addplot[{MAEStyle}]
 table {%
1 0.10564249753952026
2 0.06675615161657333
3 0.027471201494336128
4 0.03598170727491379
5 0.15919733047485352
6 0.05007298290729523
7 0.14304664731025696
8 0.05095616355538368
9 0.04929615929722786
10 0.032668665051460266
11 0.035886507481336594
12 0.03599434718489647
};
\addlegendentry{MAE~\cite{he2021masked}}

 \addplot[{FinetunedMAEStyle}]
 table {%
1 0.11491706967353821
2 0.09745321422815323
3 0.047169797122478485
4 0.04538021981716156
5 0.1874724179506302
6 0.04971252381801605
7 0.18265201151371002
8 0.029400493949651718
9 0.018870333209633827
10 0.01794838346540928
11 0.012345273047685623
12 0.014299549162387848
};
\addlegendentry{MAE (FT)~\cite{he2021masked}}

\end{axis}
\end{tikzpicture}

